A Taxonomy to Unify Fault Tolerance Regimes for Automotive Systems: Defining Fail-Operational, Fail-Degraded, and Fail-Safe

This paper presents a taxonomy that allows defining the fault tolerance regimes fail-operational, fail-degraded, and fail-safe in the context of automotive systems. Fault tolerance regimes such as these are widely used in recent publications related to automated driving, yet without definitions. This largely holds true for automotive safety standards, too. We show that fault tolerance regimes defined in scientific publications related to the automotive domain are partially ambiguous as well as taxonomically unrelated. The presented taxonomy is based on terminology stemming from ISO 26262 as well as from systems engineering. It uses four criteria to distinguish fault tolerance regimes. In addition to fail-operational, fail-degraded, and fail-safe, the core terminology consists of operational and fail-unsafe. These terms are supported by definitions of available performance, nominal performance, functionality, and a concise definition of the safe state. For verification, we show by means of two examples from the automotive domain that the taxonomy can be applied to hierarchical systems of different complexity.

==> sbw.tex <==
\begin{tikzpicture}
	\footnotesize
	%
	\coordinate (wheelleft)at (-3.5cm,0.0cm){};
	\coordinate (wheelright)at ($(wheelleft.center)+(7cm,-0.0cm)$){};
	\coordinate (jointleft)at ($(wheelleft.center)+(60:1cm)$);
	\coordinate (jointright)at ($(wheelright.center)+(140:1cm)$);
	\coordinate (steeringrackleft)at (-2.75cm,0);;
	\coordinate (steeringrackright) at ($(steeringrackleft)+(5cm,0)$);
	
	\node [circle, minimum size=.25cm,draw,inner sep =0] at (jointleft) (){};
	\node [circle, minimum size=.25cm,draw,inner sep =0] at (jointright) (){};
	\draw []($(wheelleft)+(150:0.125cm)$) to ($(jointleft)+(150:.125cm)$);
	\draw []($(wheelleft)+(-30:0.125cm)$) to ($(jointleft)+(-30:.125cm)$);
	\draw []($(wheelright)+( 50:0.125cm)$) to ($(jointright)+( 50:.125cm)$);
	\draw []($(wheelright)+(230:0.125cm)$) to ($(jointright)+(230:.125cm)$);
	\node [fill=gray, rounded corners, minimum height=1.5cm,minimum width=.75cm,inner sep=0,rotate=10,anchor=center] at (wheelleft)(){};
	\node [fill=gray, rounded corners, minimum height=1.5cm,minimum width=.75cm,inner sep=0,rotate=10,anchor=center] at (wheelright)(){};
	\draw [dashed] ($(wheelleft)+(-90:1cm)$) to ($(wheelleft)+(90:1cm)$);
	\draw [dashed] ($(wheelleft)+(-80:1cm)$) to ($(wheelleft)+(100:1cm)$);
	\draw [dashed] ($(wheelright)+(-90:1cm)$) to ($(wheelright)+(90:1cm)$);
	\draw [dashed] ($(wheelright)+(-80:1cm)$) to ($(wheelright)+(100:1cm)$);
	\draw [] ($(wheelleft)+(90:.8cm)$) arc (90:100:0.8cm);
	\draw [] ($(wheelright)+(90:.8cm)$) arc (90:100:0.8cm);
	\node [anchor=south] at ($(wheelleft)+(95:.8cm)$)(){$\delta$};
	\node [anchor=south] at ($(wheelright)+(95:.8cm)$)(){$\delta$};
	
	
	%
	%
	\draw []($(steeringrackleft)+(0,0.125cm)$) to ($(steeringrackright)+(0,0.125cm)$);
	\draw []($(steeringrackleft)-(0,0.125cm)$) to ($(steeringrackright)-(0,0.125cm)$);
	%
	\node[circle, minimum size=.25cm,draw,inner sep =0] at (steeringrackleft)(steeringrackleft){};
	\node[circle, minimum size=.25cm,draw,inner sep =0] at (steeringrackright)(steeringrackright){};
	

 	\pgfmathanglebetweenpoints{\pgfpointanchor{jointleft}{center}}{\pgfpointanchor{steeringrackleft}{center}}
	\let\angle\pgfmathresult
	\path let \p1=(jointleft), \p2=(steeringrackleft), \n1={veclen(\x2-\x1,\y2-\y1)} in node[outer sep=0,inner sep=0, minimum height = 0.25cm, rotate=\angle, minimum width=\n1,anchor=west] at (jointleft) (test){};
	\draw (test.north west) to (test.north east);
	\draw (test.south west) to (test.south east);
	
 	\pgfmathanglebetweenpoints{\pgfpointanchor{jointright}{center}}{\pgfpointanchor{steeringrackright}{center}}
	\let\angle\pgfmathresult
	\path let \p1=(jointright), \p2=(steeringrackright), \n1={veclen(\x2-\x1,\y2-\y1)} in node[outer sep=0,inner sep=0, minimum height = 0.25cm, rotate=\angle, minimum width=\n1,anchor=west] at (jointright) (test){};
	\draw (test.north west) to (test.north east);
	\draw (test.south west) to (test.south east);
		
	\coordinate (pinionleft) at (-1.5cm,0){};
	\coordinate (pinionright) at ( 1.5cm,0){};
	\coordinate (sensor) at ( 0,0){};
	\node [draw, rounded corners,anchor=west, rotate=90,minimum width=1.2cm, minimum height=.5cm,top color=white, bottom color=ourBlue] at ($(pinionleft)+(0,.5cm)$)(motora){Motor $\mathrm{A}$};
	\node [draw, rounded corners,anchor=west, rotate=90,minimum width=1.2cm, minimum height=.5cm,top color=white, bottom color=ourBlue] at ($(pinionright)+(0,.5cm)$)(motorb){Motor $\mathrm{B}$};
	\node [draw, rounded corners,anchor=north west,inner sep=0,align=center, minimum height=1.2cm,minimum width=1cm,anchor=center,top color=white, bottom color=ourBlue] at ($(motora)!0.5!(motorb)$)(ecu){ECU};

	\draw [] ($(motora.west)+(-0.1cm,0)$) to ($(pinionleft)+(-0.1cm,0)$);
	\draw [] ($(motora.west)+( 0.1cm,0)$) to ($(pinionleft)+( 0.1cm,0)$);
	\draw [] ($(motorb.west)+(-0.1cm,0)$) to ($(pinionright)+(-0.1cm,0)$);
	\draw [] ($(motorb.west)+( 0.1cm,0)$) to ($(pinionright)+( 0.1cm,0)$);
	\node [circle, minimum size=.5cm,draw,fill=white]at (pinionleft)(pinionleft) {};
	\node [circle, minimum size=.5cm,draw,fill=white]at (pinionright)(pinionright) {};
	
	
	\node[circle, minimum size=.25cm,draw,inner sep =0] at (steeringrackleft)(tierodleft){};
	\node[circle, minimum size=.25cm,draw,inner sep =0] at (steeringrackright)(tiedright){};
	
	
	\draw [-latex] ($(ecu.north)+(0,0.35cm)$) node (topnode){} to (ecu.north) ;
	\node [anchor=south west] at (ecu.north){$\delta_\mathrm{d}$}; 
	
	\draw [-latex] ($(ecu.west)+(0,.25cm)$) to node[midway,above](){$\tau_\mathrm{A,d}$} ($(motora.south)+(0,.25cm)$);
	\draw [-latex] ($(ecu.east)+(0,.25cm)$) to node[midway,above](){$\tau_\mathrm{B,d}$} ($(motorb.north)+(0,.25cm)$);
	\draw [latex-] ($(ecu.west)-(0,.25cm)$) to node[midway,above](){$\delta_\mathrm{A}$} ($(motora.south)-(0,.25cm)$);
	\draw [latex-] ($(ecu.east)-(0,.25cm)$) to node[midway,above](){$\delta_\mathrm{B}$} ($(motorb.north)-(0,.25cm)$);

	
	\node [draw, dashed,rounded corners,fit=(motora.north east)(pinionright.south-|motorb.south),anchor=center,inner sep=1pt] at ($0.5*(motora.north east)+0.5*(pinionright.south-|motorb.south)$)(system){};
	\node [anchor=north west,inner sep=0,align=left] at (system.south west)(){Steer-by-wire system};
\end{tikzpicture}


==> sia.tex <==
\begin{tikzpicture}
	\footnotesize
	\newcommand{\drawblock}[5][draw]{
	%
	%
	%
	%
	%
		\node[fit=(#2)(#3),box,#1] (#4) {};
		\node[align=center]at (#4)(){#5};
	}

	\tikzstyle{box} = [rounded corners,inner sep=0,outer sep=0,align=center,text centered,minimum width=1.5cm]
	\matrix (m) [	matrix of nodes,
				 	nodes={
				 		align=center, 
				 		text width=1.5cm,
				 		inner sep=0,
				 		anchor=center,
			 		},
		 			column sep=.35cm,%
	 				row sep=.35cm,%
		 			nodes in empty cells,
		 			row 1/.style={nodes={minimum height=.5cm}},
		 			row 2/.style={nodes={minimum height=1.0cm}},
		 			row 3/.style={nodes={minimum height=.5cm}},
		 			row 4/.style={nodes={minimum height=.75cm}},
				]
	{
		 &&&\\
		 &&&\\	
		 &&&\\
		 &&&\\
	};

	%
	\draw [rounded corners,top color=white, bottom color=ourBlue] 
		(m-1-1.north west)
		--(m-1-4.north east)
		--(m-1-4.south east)
		--(m-1-1.south east)
		--(m-4-1.south east)
		--(m-4-1.south west)
		--cycle; 
	\draw [rounded corners,dashed]
		($(m-1-1.north west)+(-2pt,2pt)$)
		--($(m-1-4.north east)+(2pt,2pt)$)
		%
		%
		--($(m-4-4.south east)+(+2pt,-2pt)$)
		--($(m-4-1.south west)+(-2pt,-2pt)$)
		--cycle;
		
		%
	\draw [rounded corners,top color=white, bottom color=ourBlue]
		($(m-2-2.north west)$)
		--($(m-2-3.north east)$)
		--($(m-2-3.south east)$)
		--($(m-2-3.south east-|m-4-2.south east)$)
		%
		%
		--($(m-4-2.south east)$)
		--($(m-4-2.south west)$)
		--cycle;

	\drawblock[]{m-1-3.north west}{m-1-4.south east}{TrajGen}{}
	\drawblock[]{m-1-1.north west}{m-4-1.south east}{ADstack}{Normal\\operation\\automated\\driving\\functionality}

	\drawblock[]{m-2-3.north west}{m-2-3.south east}{SiATrajGen}{Safe Halt\\trajectory\\generation}
	\drawblock[]{m-2-2.north west}{m-4-2.south east}{SiAPerception}{Independent\\environment\\perception\\\&\\obstacle\\detection}
	\drawblock[top color=white, bottom color=ourBlue,draw]{m-3-3.north west}{m-3-4.south east}{selector}{Trajectory selection}
	\drawblock[top color=white, bottom color=ourBlue,draw]{m-4-3.north west}{m-4-4.south east}{control}{Vehicle motion control\\and actuation}
	

	\draw [rounded corners, gray!50] ($(SiAPerception.north west)+(+1pt,-1pt)$)--($(SiAPerception.north east)+(-1pt,-1pt)$)--($(SiAPerception.south east)+(-1pt,+1pt)$)--($(SiAPerception.south west)+(+1pt,+1pt)$)--cycle;
	\draw [rounded corners, gray!50] ($(SiATrajGen.north west)+(+1pt,-1pt)$)--($(SiATrajGen.north east)+(-1pt,-1pt)$)--($(SiATrajGen.south east)+(-1pt,+1pt)$)--($(SiATrajGen.south west)+(+1pt,+1pt)$)--cycle;
	
	\node [anchor=south west,inner sep=0,align=left] at ($(ADstack.north west)+(-2pt,+3pt)$)(){Automated driving system};
	\node [anchor=south west,inner sep=0,align=left] at ($(SiAPerception.north west)+(0pt,1pt)$)(){Safe Halt};
	\draw [-latex] (TrajGen.south-|SiATrajGen) 						to node [midway,right](){\circled{3}}	(SiATrajGen);
	\draw [-latex] (TrajGen.south-|m-2-4) 							to node [midway,right](){\circled{2}}	(m-2-4|-selector.north);
	\draw [-latex] (SiATrajGen.south)		 						to node [midway,right](){\circled{5}}	(SiATrajGen|-selector.north);
	\draw [-latex] (SiAPerception.east|-SiATrajGen) 				to node [midway,above](){\circled{4}}	(SiATrajGen);
	\draw [-latex] (selector) 										to node [midway,right](){\circled{6}}	(control);	
	\draw [-latex] ($.5*(m-1-2.north)+.5*(m-1-3.north)+(0,.35cm)$)	to node [midway,right](){\circled{1}}	($.5*(m-1-2.north)+.5*(m-1-3.north)$);		
	\draw [-latex] (control.south)										to node [midway,right](){\circled{7}}	++(0,-0.35cm);

\end{tikzpicture}


==> terms.tex <==


\tikzset{	
	treenode/.style = {
		shape=rectangle, rounded corners,
		draw, align=center,
		top color=white, bottom color=ourBlue,
		inner sep=0,
		%
		%
	},
	newdef/.style		= {treenode, font=\footnotesize, bottom color=ourRed, font=\bfseries},
	olddef/.style   	= {treenode, font=\footnotesize},
	instance/.style		= {-{Triangle[open]}},
	aggregation/.style	= {{diamond[fill=white]}-},
	relation/.style		= {}
}
%\begin{tikzpicture}[
%	]
%	
%	\newlength{\matrixdepth}
%	\setlength{\matrixdepth}{.7cm}
%	
%	\newlength{\myfigurewidth}
%	\newlength{\nodetextwidth}
%	\newlength{\nodecolsep}
%	\setlength{\myfigurewidth}{\textwidth}
%	\addtolength{\myfigurewidth}{-1cm}
%	
%	\setlength{\nodetextwidth}{2.5cm}
%	
%	\setlength{\nodecolsep}{\myfigurewidth}
%	\addtolength{\nodecolsep}{-3\nodetextwidth}
%	\setlength{\nodecolsep}{\nodecolsep/2}
%	\addtolength{\nodecolsep}{\nodetextwidth}
%
%	\footnotesize
%	\matrix (m1) [	
%		matrix of nodes,
%		nodes={
%			align=center, 
%			text width=\nodetextwidth,
%			inner sep=0,
%			anchor=center,
%		},
%		nodes in empty cells,
%		column sep={\nodecolsep,between origins},
%		row sep=.25cm,%
%		row 1/.style={nodes={minimum height=.7cm}},
%	]
%	{
%		|[olddef](faulttolerance)| {Fault tolerance\\\cite[\nopp Part 1, 3.60]{iso_2018}} & 
%		|[newdef](faulttoleranceregime)| {Fault tolerance regime}& 
%		|[olddef](safety)| {Safety\\\cite[\nopp Part 1, 3.132]{iso_2018}}
%		\\
%	};	
%	\matrix (m2) [,
%		below =0cm of m1,
%		matrix of nodes,
%		nodes={
%			align=center, 
%			text width=2cm,
%			inner sep=0,
%			anchor=center,
%		},
%		column sep=.5cm,%
%		nodes in empty cells,
%		row 1/.style={nodes={minimum height=.45cm}},
%	]
%	{
%		|[newdef](failop)| Fail-operational & 
%		|[newdef](faildeg)| Fail-degraded & 
%		|[newdef](op)| Operational & 
%		|[newdef](failsafe)| Fail-safe &
%		|[newdef](failunsafe)| Fail-unsafe
%		\\
%	};	
%	\setlength{\nodetextwidth}{1.8cm}
%	\setlength{\nodecolsep}{\myfigurewidth}
%	\addtolength{\nodecolsep}{-8\nodetextwidth}
%	\setlength{\nodecolsep}{\nodecolsep/7}
%	\addtolength{\nodecolsep}{\nodetextwidth}
%	
%	\matrix (m3) [,	
%		below = \matrixdepth of m2,		
%		matrix of nodes,
%		nodes={
%			align=center, 
%			text width=\nodetextwidth,
%			inner sep=0,
%			anchor=center,
%		},
%		nodes in empty cells,
%		column sep={\nodecolsep,between origins},%
%		row sep=.75cm,%
%		row 1/.style={nodes={minimum height=.7cm}},
%	]
%	{
%		|[newdef](availperf)| Available performance & 
%		|[newdef](nomperf)| Nominal performance & 
%		&
%		&
%		&
%		&
%		&
%		|[newdef](safestate)| Safe state
%		\\
%	};
%	
%	\setlength{\nodetextwidth}{2.5cm}
%	\setlength{\nodecolsep}{\myfigurewidth}
%	\addtolength{\nodecolsep}{-6\nodetextwidth}
%	\setlength{\nodecolsep}{\nodecolsep/5}
%	\addtolength{\nodecolsep}{\nodetextwidth}
%	\matrix (m4) [,	
%		below = .55 of m3,		
%		matrix of nodes,
%		nodes={
%			align=center, 
%			text width=\nodetextwidth,
%			inner sep=0,
%			%
%			anchor=center,
%		},
%		nodes in empty cells,
%		column sep={\nodecolsep,between origins},%
%		row sep=.75cm,%
%		row 1/.style={nodes={minimum height=.7cm}},
%		row 2/.style={nodes={minimum height=.7cm}},
%		]
%		{
%			|[olddef](performance)| Performance \cite[264]{walden_2015} & 
%			|[newdef](functionality)| Functionality & 
%			|[olddef](failure)| {Failure\\\cite[\nopp Part 1, 3.50]{iso_2018}} &
%			|[olddef](fault)| {Fault\\\cite[\nopp Part 1, 3.54]{iso_2018}} &
%			|[olddef](system)| {System\\\cite[2]{avizienis_2004}} &
%			|[olddef](risk)| {Risk\\\cite[\nopp Part 1, 3.128]{iso_2018}} 
%			\\
%	};
%
%	\draw [instance] (op) -- (faulttoleranceregime);
%	\draw [instance] (failop) |- ($(faulttoleranceregime.west)+(0,0.0cm)$);
%	\draw [instance] (faildeg) |- ($(faulttoleranceregime.west)-(0,0.175cm)$);
%	\draw [instance] (failsafe) |- ($(faulttoleranceregime.east)-(0,0.1cm)$);
%	\draw [instance] (failunsafe) |- ($(faulttoleranceregime.east)+(0,0.1cm)$);
%	\draw [relation] ($(faulttolerance.east)+(0,0.175)$) -- ($(faulttoleranceregime.west)+(0,0.175)$);
%
%	
%
%	%
%	\coordinate (temp)at ($(failop.south)+(0,-.35cm)$);
%	\draw [] (availperf) |- (temp) -|($(safestate.north)+(0.1cm,0cm)$);
%	
%	%
%	\draw[](nomperf)to(temp-|nomperf);															\node [mark size=0.75pt] at (temp-|nomperf) {\pgfuseplotmark{*}};
%	\draw[]($(functionality.north)+(0.1cm,0cm)$)to($(temp-|functionality.north)+(0.1cm,0cm)$);	\node [mark size=0.75pt] at ($(temp-|functionality.north)+(0.1cm,0cm)$) {\pgfuseplotmark{*}};
%	\draw[]($(fault.north)+(0.2cm,0cm)$)to($(temp-|fault.north)+(0.2cm,0cm)$);					\node [mark size=0.75pt] at ($(temp-|fault.north)+(0.2cm,0cm)$) {\pgfuseplotmark{*}};
%	\draw[]($(system.north)+(0.4cm,0cm)$)to($(temp-|system.north)+(0.4cm,0cm)$);				\node [mark size=0.75pt] at ($(temp-|system.north)+(0.4cm,0cm)$) {\pgfuseplotmark{*}};
%	
%	%
%	\draw[aggregation](failop)to(temp-|failop);										\node [mark size=0.75pt] at (temp-|failop) {\pgfuseplotmark{*}};
%	\draw[aggregation](faildeg)to(temp-|faildeg);									\node [mark size=0.75pt] at (temp-|faildeg) {\pgfuseplotmark{*}};
%	\draw[aggregation](op)to(temp-|op);												\node [mark size=0.75pt] at (temp-|op) {\pgfuseplotmark{*}};
%	
%	
%	%
%	\coordinate (temp)at ($(failsafe.south)+(0,-.55cm)$);
%	\draw [] ($(functionality.north)+(0.3cm,0)$) |- (temp) -|($(safestate.north)-(0.1cm,0)$);
%	
%	%
%	\draw[]($(fault.north)-(0,0)$)to($(temp-|fault.north)-(0,0)$);								\node [mark size=0.75pt] at ($(temp-|fault.north)-(0,0)$) {\pgfuseplotmark{*}};
%	\draw[]($(system.north)+(0.2cm,0)$)to($(temp-|system.north)+(0.2cm,0)$);					\node [mark size=0.75pt] at ($(temp-|system.north)+(0.2cm,0)$) {\pgfuseplotmark{*}};
%
%	
%	%
%	\draw[aggregation](failsafe)to(temp-|failsafe);												\node [mark size=0.75pt] at (temp-|failsafe) {\pgfuseplotmark{*}};
%	
%	
%
%	%
%	\coordinate (temp)at ($(failunsafe.south)+(0,-.75cm)$);
%	\draw [] ($(fault.north)+(0.4cm,0)$) |- (temp) -|($(safestate.north)-(0.3cm,0)$);
%	
%	%
%	\draw[]($(system.north)-(0,0)$)to($(temp-|system.north)-(0,0)$);							\node [mark size=0.75pt] at ($(temp-|system.north)-(0,0)$) {\pgfuseplotmark{*}};
%	
%	%
%	\draw[aggregation](failunsafe)to(temp-|failunsafe);											\node [mark size=0.75pt] at (temp-|failunsafe) {\pgfuseplotmark{*}};
%	
%	
%	
%	%
%	\coordinate (temp)at ($(nomperf.south)+(0,-.55cm)$);
%	\draw [aggregation] ($(nomperf.south)+(0,0cm)$) -- (temp) -|($(system.north)-(.6cm,0)$);
%	
%	%
%	\draw[]($(performance.north)+(0.1cm,0)$)|-(temp);											\node [mark size=0.75pt] at (temp) {\pgfuseplotmark{*}};
%	\draw[]($(functionality.north)-(.1cm,0)$)to($(temp-|functionality.north)-(.1cm,0)$);		\node [mark size=0.75pt] at ($(temp-|functionality.north)-(.1cm,0)$) {\pgfuseplotmark{*}};
%	\draw[]($(fault.north)-(.2cm,0)$)to($(temp-|fault.north)-(.2cm,0)$);						\node [mark size=0.75pt] at ($(temp-|fault.north)-(.2cm,0)$) {\pgfuseplotmark{*}};
%	
%
%
%	
%	%
%	\coordinate (temp)at ($(availperf.south)+(0,-.35cm)$);
%	\draw [aggregation] ($(availperf.south)+(0,0cm)$) -- (temp) -|($(system.north)-(.4cm,0)$);
%	
%	%
%	\draw[]($(performance.north)-(.1cm,0)$)to($(temp-|performance.north)-(.1cm,0)$);			\node [mark size=0.75pt] at ($(temp-|performance.north)-(.1cm,0)$) {\pgfuseplotmark{*}};
%	\draw[]($(functionality.north)-(.3cm,0)$)to($(temp-|functionality.north)-(.3cm,0)$);		\node [mark size=0.75pt] at ($(temp-|functionality.north)-(.3cm,0)$) {\pgfuseplotmark{*}};
%	
%
%	%
%	\coordinate (temp)at ($(safestate.south)+(0,-.55cm)$);
%	\draw [] ($(system.north)+(.6cm,0cm)$) |- (temp) -|($(risk.north)-(.0cm,0)$);
%	
%	%
%	\draw[aggregation](safestate)to(temp-|safestate);											\node [mark size=0.75pt] at (temp-|risk) {\pgfuseplotmark{*}};
%
%
%	%
%	\coordinate (temp) at ($(functionality.south)+(0,-.35cm)$);
%	
%	%
%	\draw [aggregation] (functionality.south) |- (temp) -|(system.south);
%
%
%	
%	%
%	\draw [relation] (failure.east) -- (fault.west);
%		
%
%
%
%	\draw [-{diamond[fill=white]}] ($(fault.north)+(-.4cm,0)$)to($(faulttoleranceregime.south-|fault.north)+(-.4cm,0)$);
%	\draw[]($(system.north)+(-0.2cm,0cm)$) |- ($(fault.north)+(-0.4cm,0.6cm)$);					\node [mark size=0.75pt] at ($(fault.north)+(-0.4cm,0.6cm)$) {\pgfuseplotmark{*}};
%
%	\draw [relation] ($(safestate.north)+(0.3cm,0cm)$) -- ($(safety.south-|safestate.north)+(0.3cm,0cm)$);
%	
%	\pgfresetboundingbox
%	\path [use as bounding box,inner sep=0, line width=0] (faulttolerance.north-|performance.west) rectangle ($(risk.south east)+(0,-.385cm)$);
%	
%
%\end{tikzpicture}


==> tree.tex <==

\setlength{\nodeheight}{\heightof{\footnotesize fail-operational}}
\setlength{\nodeheight}{1.1\nodeheight}
\newlength{\nodedepth}
\setlength{\nodedepth}{\depthof{\footnotesize fail-operational}}
\setlength{\nodedepth}{1.1\nodedepth}

\newlength{\nodeVdistance}
\setlength{\nodeVdistance}{\totalheightof{\footnotesize yes}}
\setlength{\nodeVdistance}{1.5\nodeVdistance}
\newlength{\nodeHdistance}
\setlength{\nodeHdistance}{\widthof{\footnotesize yes}}
\setlength{\nodeHdistance}{1.2\nodeHdistance}

\newlength{\nodewidth}
\setlength{\nodewidth}{\linewidth}
\addtolength{\nodewidth}{-3\nodeHdistance}
\setlength{\nodewidth}{\nodewidth/4}
\addtolength{\nodeHdistance}{\nodewidth}

\tikzset{
	treenode/.style = {
		shape=rectangle, rounded corners,
		draw, align=center,
		top color=white, bottom color=ourBlue,
		inner sep=0,
		font=\footnotesize,
	},
	criterion/.style    = {treenode, bottom color=ourRed},
	regime/.style      	= {treenode, anchor=base,text height=\nodeheight,text depth=\nodedepth}
}
\begin{tikzpicture}[node distance=3em and \nodewidth,font=\footnotesize]

	\newcommand{\drawblock}[5][draw]{
		%
		%
		%
		%
		%
		\node[fit=(#2)(#3),#1] (#4) {};
		\node[align=center,minimum height=\nodeheight/1.1]at (#4.center)(){#5};
	}

	\matrix (m) [	
		matrix of nodes,
		nodes={
			align=center, 
			text width=\nodewidth,
			inner sep=0,
			anchor=center,
		},
		nodes in empty cells,
		column sep={\nodeHdistance,between origins},%
		row sep={\nodeVdistance,between borders},%
		row 1/.style={nodes={minimum height=.45cm}},
		row 2/.style={nodes={minimum height=1.25cm}},
		row 3/.style={nodes={minimum height=.45cm}},
	]
	{
		&&&|[regime](failop)|fail-operational\\
		&&&\\	
		|[regime](operational)|operational&
		|[regime](failunsafe)|fail-unsafe&
		|[regime](failsafe)|fail-safe&
		|[regime](faildegraded)|fail-degraded\\
	};
	\node[circle, fill=black] at (m-1-1) (start) {};
	\drawblock[criterion]{m-2-1.north west}{m-2-1.south east}{fault}{Fault present\\in system?}
	\drawblock[criterion]{m-2-2.north west}{m-2-2.south east}{safestate} {System is\\intentionally\\maintaining\\safe state?};
	\drawblock[criterion]{m-2-3.north west}{m-2-3.south east}{functional} {System is\\providing its\\functionality?};
	\drawblock[criterion]{m-2-4.north west}{m-2-4.south east}{performance} {Available\\performance\\$\geq$ nominal\\performance?};
	

		
	\draw[-latex] (start) 			-- (fault);
	\draw[-latex] (fault) 			-- node[midway, right,anchor=base west,yshift=-.05cm] {no} (operational);
	\draw[-latex] (safestate) 		-- node[midway, right,anchor=base west,yshift=-.05cm] {no} (failunsafe);
	\draw[-latex] (functional) 		-- node[midway, right,anchor=base west,yshift=-.05cm] {no} (failsafe);
	\draw[-latex] (performance) 	-- node[midway, right,anchor=base west,yshift=-.05cm] {yes} (failop);
	\draw[-latex] (performance) 	-- node[midway, right,anchor=base west,yshift=-.05cm] {no} (faildegraded);
	
	\draw[-latex] (fault) 			-- node[midway, above,anchor=base,yshift=.1cm] {yes} (safestate);
	\draw[-latex] (safestate)		-- node[midway, above,anchor=base,yshift=.1cm] {yes} (functional);
	\draw[-latex] (functional) 		-- node[midway, above,anchor=base,yshift=.1cm] {yes} (performance);
	
	%
	\pgfresetboundingbox
	\path [use as bounding box,inner sep=0, line width=0,] (operational.south west) rectangle (failop.north east);
	
\end{tikzpicture}

